Marginal Structural Models for Electricity Demand under Treatment-Confounder Feedback: A Continuous-Treatment Outcome-Adaptive and Fused LASSO Approach

Temperature is the most important meteorological driver of electricity demand, but its causal effect has not been estimated under the time-varying confounding that characterizes weather processes. Current temperature is associated with weather conditions, including precipitation, snow cover, and cloud cover, that also influence electricity demand, and past temperature shapes future weather, producing treatment-confounder feedback under which standard regression adjustment is biased, due to conditioning on a time-varying confounder. We estimate the causal effect of temperature on daily Ontario electricity demand from 2018 to 2019 using a marginal structural model with inverse-probability weighting, formulated for a single observed time series rather than a panel of independent subjects, and we extend the longitudinal outcome-adaptive LASSO and adaptive fused LASSO, previously developed for binary treatments, to a continuous treatment using density-ratio weights and a weighted-covariance balance criterion. In a Monte Carlo study, unadjusted regression is biased toward the null with coverage of $0.12$ to $0.15$, whereas the stabilized outcome-adaptive estimators are nearly unbiased with coverage near $0.92$, and the cumulative three-day estimators are approximately unbiased but less efficient. In the Ontario data all estimators identify a positive and highly significant quadratic temperature effect; the unadjusted estimate is $9.34$, the stabilized and outcome-adaptive single-lag estimators give $9.8$ to $10.1$, and the cumulative estimators give smaller values that coincide with a sharp fall in effective sample size and near-unit air-density collinearity. The temperature effect on demand is therefore large and robust to single-lag confounding adjustment, while the cumulative estimates are compromised by positivity limitation that outcome-adaptive selection cannot remove.

==> DAG_ED_1.tikz <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{arrows.meta}
%\begin{document}
\begin{tikzpicture}[
                > = {Latex[length=2mm, width=2mm]}, 
                shorten > = 1pt, 
                auto,
                scale = 1.2,
                node distance = 3cm, 
                semithick 
            ]
    
            \tikzstyle{state}=[
                rectangle,
                draw = black,
                rounded corners = .25cm,
                thick,
                minimum size = 9.5mm,
                inner sep = 8pt,
                align = center
            ]
            
            \tikzstyle{confounder}=[
                rectangle,
                draw = black,
                rounded corners = .25cm,
                thick,
                minimum size = 9.5mm,
                inner sep = 8pt,
                fill = gray!30,
                align = center
            ]
    % Nodes with better spacing
    \node[confounder] (weather) at (0, 4) {
        \textcolor{black}{
        \begin{tabular}{c}
       Past Weather Variables$^a$ \\
        (Precipitation, Snowfall, \\
        Snow Mass, Cloud Cover, \\
        Air Density)
        \end{tabular}
        }
    };
    
    \node[state] (temperature) at (-3, 0) {
        \textcolor{black}{
        \begin{tabular}{c}
        Temperature \\
        (Treatment)
        \end{tabular}
        }
    };
    
    \node[state] (demand) at (3, 0) {
        \textcolor{black}{
        \begin{tabular}{c}
        Electricity Demand \\
        (Outcome)
        \end{tabular}
        }
    };
    
    \node[state] (daytype) at (0, -3) {
        \textcolor{black}{
        \begin{tabular}{c}
        Day Type \\
        (Weekday/Weekend),\\
        Current Weather Variables \\
        (Precipitation, Snowfall, \\
        Snow Mass, Cloud Cover, \\
        Air Density)
        \end{tabular}
        }
    };
    % Arrows with proper spacing
    \draw[->, thick] (weather) -- (-1.5, 2) -- (temperature);
    \draw[->, thick] (weather) -- (1.5, 2) -- (demand);
    \draw[->, thick] (temperature) -- (demand);
    \draw[->, thick] (daytype) -- (demand);
                
\end{tikzpicture}
%\end{document}

==> DAG_IPW_3.tikz <==

\begin{comment}
\begin{tikzpicture}[
  > = {Latex[length=2mm, width=2mm]},
  shorten > = 1pt,
  auto,
  scale = 1.2,
  node distance = 4cm,
  semithick
]
\tikzstyle{state}=[
  circle,
  draw = black,
  thick,
  minimum size = 12mm,
  inner sep = 2pt,
  align = center
]
\node[font=\bfseries, anchor=west] at (-1.5, 4) {Observational ($\mathcal{O}$)};
% Confounders (bold to indicate covariate vectors)
\node[state] (L0) at (0, 3) {$\mathbf{L}_0$};
\node[state] (L1) at (4, 3) {$\mathbf{L}_1$};
\node[state] (L2) at (8, 3) {$\mathbf{L}_2$};
% Treatments
\node[state] (A0) at (1, 0) {$A_0$};
\node[state] (A1) at (5, 0) {$A_1$};
\node[state] (A2) at (9, 0) {$A_2$};
% Outcomes
\node[state] (Y1) at (3, 0) {$Y_1$};
\node[state] (Y2) at (7, 0) {$Y_2$};
\node[state] (Y3) at (11, 0) {$Y_3$};
% Confounder temporal evolution (gray)
\draw[->, thick, gray] (L0) -- (L1);
\draw[->, thick, gray] (L1) -- (L2);
% Confounding arrows (red)
\draw[->, thick, red] (L0) -- (A0);
\draw[->, thick, red] (L1) -- (A1);
\draw[->, thick, red] (L2) -- (A2);
% Confounder to outcome (gray)
\draw[->, thick, gray] (L0) -- (Y1);
\draw[->, thick, gray] (L1) -- (Y2);
\draw[->, thick, gray] (L2) -- (Y3);
% Treatment-confounder feedback (red, solid)
\draw[->, thick, red] (A0) to[bend left=20] (L1);
\draw[->, thick, red] (A1) to[bend left=20] (L2);
% Temporal sequences (gray)
\draw[->, thick, gray] (A0) -- (Y1);
\draw[->, thick, gray] (A1) -- (Y2);
\draw[->, thick, gray] (A2) -- (Y3);
% Long-range outcome effects (gray, curved)
\draw[->, thick, gray] (A0) to[bend right=20] (Y2);
\draw[->, thick, gray] (A1) to[bend right=20] (Y3);
\draw[->, thick, gray] (A0) to[bend right=30] (Y3);

\draw[->, thick, gray] (Y1) to[bend right=30] (Y3);
\draw[->, thick, gray] (Y1) to[bend right=20] (Y2);
\draw[->, thick, gray] (Y2) to[bend right=30] (Y3);


\draw[->, thick, gray] (L0) -- (A1);
\draw[->, thick, gray] (L1) -- (A2);
\draw[->, thick, gray] (L0) -- (A2);

\end{tikzpicture}
    
\end{comment}

\begin{tikzpicture}[
  > = {Latex[length=2mm, width=2mm]},
  shorten > = 1pt,
  auto,
  scale = 1.2,
  node distance = 4cm,
  semithick
]
\tikzstyle{state}=[
  circle,
  draw = black,
  thick,
  minimum size = 12mm,
  inner sep = 2pt,
  align = center
]
\node[font=\bfseries, anchor=west] at (-1.5, 4) {Observational ($\mathcal{O}$)};
\node[state] (L0) at (0, 3) {$\mathbf{L}_0$};
\node[state] (L1) at (4, 3) {$\mathbf{L}_1$};
\node[state] (L2) at (8, 3) {$\mathbf{L}_2$};
\node[state] (A0) at (1, 0) {$A_0$};
\node[state] (A1) at (5, 0) {$A_1$};
\node[state] (A2) at (9, 0) {$A_2$};
\node[state] (Y1) at (3, 0) {$Y_1$};
\node[state] (Y2) at (7, 0) {$Y_2$};
\node[state] (Y3) at (11, 0) {$Y_3$};
\draw[->, thick, gray] (L0) -- (L1);
\draw[->, thick, gray] (L1) -- (L2);
\draw[->, thick, red] (L0) -- (A0);
\draw[->, thick, red] (L1) -- (A1);
\draw[->, thick, red] (L2) -- (A2);
\draw[->, thick, gray] (L0) -- (Y1);
\draw[->, thick, gray] (L1) -- (Y2);
\draw[->, thick, gray] (L2) -- (Y3);
\draw[->, thick, red] (A0) to[bend left=20] (L1);
\draw[->, thick, red] (A1) to[bend left=20] (L2);
\draw[->, thick, gray] (A0) -- (Y1);
\draw[->, thick, gray] (A1) -- (Y2);
\draw[->, thick, gray] (A2) -- (Y3);
\draw[->, thick, gray] (Y1) to[bend right=30] (Y3);
\draw[->, thick, gray] (Y1) to[bend right=20] (Y2);
\draw[->, thick, gray] (Y2) to[bend right=30] (Y3);
\draw[->, thick, gray] (L0) -- (A1);
\draw[->, thick, gray] (L1) -- (A2);
\draw[->, thick, gray] (L0) -- (A2);
\end{tikzpicture}


==> DAG_IPW_4.tikz <==
\begin{comment}
    

\begin{tikzpicture}[
  > = {Latex[length=2mm, width=2mm]},
  shorten > = 1pt,
  auto,
  scale = 1.2,
  node distance = 4cm,
  semithick
]
\tikzstyle{state}=[
  circle,
  draw = black,
  thick,
  minimum size = 12mm,
  inner sep = 2pt,
  align = center
]
\node[font=\bfseries, anchor=west] at (-1.5, 4) {Experimental ($\mathcal{E}$)};
% Confounders (bold to indicate covariate vectors)
\node[state] (L0) at (0, 3) {$\mathbf{L}_0$};
\node[state] (L1) at (4, 3) {$\mathbf{L}_1$};
\node[state] (L2) at (8, 3) {$\mathbf{L}_2$};
% Treatments
\node[state] (A0) at (1, 0) {$A_0$};
\node[state] (A1) at (5, 0) {$A_1$};
\node[state] (A2) at (9, 0) {$A_2$};
% Outcomes
\node[state] (Y1) at (3, 0) {$Y_1$};
\node[state] (Y2) at (7, 0) {$Y_2$};
\node[state] (Y3) at (11, 0) {$Y_3$};
% Confounder temporal evolution (gray)
\draw[->, thick, gray] (L0) -- (L1);
\draw[->, thick, gray] (L1) -- (L2);
% Confounding arrows (red)
%\draw[->, thick, red] (X0) -- (A0);
%\draw[->, thick, red] (X1) -- (A1);
%\draw[->, thick, red] (X2) -- (A2);
% Confounder to outcome (gray)
\draw[->, thick, gray] (L0) -- (Y1);
\draw[->, thick, gray] (L1) -- (Y2);
\draw[->, thick, gray] (L2) -- (Y3);
% Treatment-confounder feedback (red, solid)
\draw[->, thick, red] (A0) to[bend left=20] (L1);
\draw[->, thick, red] (A1) to[bend left=20] (L2);
% Temporal sequences (gray)
\draw[->, thick, gray] (A0) -- (Y1);
\draw[->, thick, gray] (A1) -- (Y2);
\draw[->, thick, gray] (A2) -- (Y3);
% Long-range outcome effects (gray, curved)
\draw[->, thick, gray] (A0) to[bend right=20] (Y2);
\draw[->, thick, gray] (A1) to[bend right=20] (Y3);
\draw[->, thick, gray] (A0) to[bend right=30] (Y3);

\draw[->, thick, gray] (Y1) to[bend right=30] (Y3);
\draw[->, thick, gray] (Y1) to[bend right=20] (Y2);
\draw[->, thick, gray] (Y2) to[bend right=30] (Y3);

%\draw[->, thick, gray] (X0) -- (A1);
%\draw[->, thick, gray] (X1) -- (A2);
%\draw[->, thick, gray] (X0) -- (A2);

\end{tikzpicture}
\end{comment}

\begin{tikzpicture}[
  > = {Latex[length=2mm, width=2mm]},
  shorten > = 1pt,
  auto,
  scale = 1.2,
  node distance = 4cm,
  semithick
]
\tikzstyle{state}=[
  circle,
  draw = black,
  thick,
  minimum size = 12mm,
  inner sep = 2pt,
  align = center
]
\node[font=\bfseries, anchor=west] at (-1.5, 4) {Experimental ($\mathcal{E}$)};
\node[state] (L0) at (0, 3) {$\mathbf{L}_0$};
\node[state] (L1) at (4, 3) {$\mathbf{L}_1$};
\node[state] (L2) at (8, 3) {$\mathbf{L}_2$};
\node[state] (A0) at (1, 0) {$A_0$};
\node[state] (A1) at (5, 0) {$A_1$};
\node[state] (A2) at (9, 0) {$A_2$};
\node[state] (Y1) at (3, 0) {$Y_1$};
\node[state] (Y2) at (7, 0) {$Y_2$};
\node[state] (Y3) at (11, 0) {$Y_3$};
\draw[->, thick, gray] (L0) -- (L1);
\draw[->, thick, gray] (L1) -- (L2);
\draw[->, thick, gray] (L0) -- (Y1);
\draw[->, thick, gray] (L1) -- (Y2);
\draw[->, thick, gray] (L2) -- (Y3);
\draw[->, thick, red] (A0) to[bend left=20] (L1);
\draw[->, thick, red] (A1) to[bend left=20] (L2);
\draw[->, thick, gray] (A0) -- (Y1);
\draw[->, thick, gray] (A1) -- (Y2);
\draw[->, thick, gray] (A2) -- (Y3);
\draw[->, thick, gray] (Y1) to[bend right=30] (Y3);
\draw[->, thick, gray] (Y1) to[bend right=20] (Y2);
\draw[->, thick, gray] (Y2) to[bend right=30] (Y3);

\end{tikzpicture}
